Structured Prediction Problem Archive

Structured prediction problems are one of the fundamental tools in machine learning. In order to facilitate algorithm development for their numerical solution, we collect in one place a large number of datasets in easy to read formats for a diverse set of problem classes. We provide archival links to datasets, description of the considered problems and problem formats, and a short summary of problem characteristics including size, number of instances etc. For reference we also give a non-exhaustive selection of algorithms proposed in the literature for their solution. We hope that this central repository will make benchmarking and comparison to established works easier. We welcome submission of interesting new datasets and algorithms for inclusion in our archive.

==> figures/asymmetric-multiway-cut.tex <==
\documentclass[10pt]{standalone}
\usepackage{ngerman, longtable}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{fancyhdr}
\usepackage{pdflscape}
\usepackage{wasysym}
\usepackage{color}
\usepackage{longtable}
\pagestyle{fancy}
\usepackage{multirow}
\usepackage{array}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[scale=5]
\coordinate (ll) at (0,0);
\coordinate (lr) at (1,0);
\coordinate (ul) at (0,1);
\coordinate (ur) at (1,1);

\coordinate (A) at (0.25,0);
\coordinate (B) at (0.35,0.5);
\coordinate (C) at (0.6,0.3);
\coordinate (D) at (0.6,0.4);
\coordinate (E) at (0.35,0.6);
\coordinate (F) at (0.75,0.3);
\coordinate (G) at (0.75,0.6);
%\node (a) at (A) {A};

% frame
\draw[black] (ll) -- (lr) -- (ur) -- (ul) -- (ll);
% left area
\draw[thick,black,fill=gray] (0,0) -- (0.25,0) -- (0.25,0.5) -- (0.35,0.5) -- (0.35,1) -- (0,1) -- (0,0);
\node (b1) at (0.15,0.5) {$1$};
% right lower area
\draw[thick,black,fill=pink] (0.25,0) -- (1,0) -- (1,0.3) -- (0.6,0.3) -- (0.6,0.2) -- (0.25,0.2) -- (0.25,0);
\node (c1) at (0.65,0.125) {$4$};
% upper right partitioned area
\draw[thick,black,fill=yellow] (0.35, 1) -- (1, 1) -- (1, 0.3) -- (0.75,0.3) -- (0.75, 0.8) -- (0.35, 0.8);
\node (d1) at (0.85,0.85) {$2$};

% middle partitioned area
\draw[thick,black,fill=green!50] (0.25,0.2) -- (0.6,0.2) -- (0.6,0.3) -- (0.75,0.3) -- (0.75,0.8) -- (0.35,0.8) -- (0.35,0.5) -- (0.25,0.5) -- (0.25,0.2);

% middle partitioned upper cluster area
\draw[thin, dashed, black,fill=green!50] (0.35,0.5) -- (0.75,0.5);
\node (a1) at (0.55,0.65) {$3_A$};

% middle partitioned left cluster area
\draw[thin, dashed, black,fill=green!50] (0.5,0.2) -- (0.5,0.5);
\node (a2) at (0.35,0.35) {$3_B$};
\node (a3) at (0.6,0.4) {$3_C$};

% \draw[step=0.1,black,ultra thin] (0.0,0.0) grid (1.0,1.0);

\end{tikzpicture}
\end{document}


==> figures/factorized_complete_multicut.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\usetikzlibrary{backgrounds,trees,hobby}
\begin{document}
\def\connect#1#2#3{%
    % #1: starting node
    % #2: ending node
    % #3: attributes for the shape connecting nodes
    \path let
      \p1 = ($(#2)-(#1)$),
      \n1 = {veclen(\p1)},
      \n2 = {atan2(\y1,\x1)} % <- Update
    in
      (#1) -- (#2) node[#3, midway, rotate = \n2, shading angle = \n2+90, minimum        width=\n1, minimum height=1pt, inner sep=1pt] {};
}
\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{cut-edge}=[gray!70, dashed]
\tikzstyle{vector-arrow}=[gray!70, densely dotted]
\tikzstyle{att-edge}=[scattercolor3!70]
\tikzstyle{rep-edge}=[red!70]
\tikzstyle{vertex}=[circle, draw, ultra thin, fill=white, inner sep=0.7pt, minimum width=9pt]
\tikzstyle{vector}=[rectangle, draw,inner sep=1pt,outer sep=0pt,
minimum height=5mm, minimum width=2mm, ultra thin]
% \foreach \N in {1,...,5}
%   \node[draw=none] (P\N) at ({360/5*(\N-1)+90}:1.2cm) {};

\node[vertex] (Pi) at ({90}:2.0cm) {\small{$i$}};
\node[vertex] (Pj) at ({44}:1.6cm) {\small{$j$}};
\node[vertex] (Pk) at ({290}:1.cm) {};
\node[vertex] (Pl) at ({250}:1.cm) {};
\node[vertex] (Pm) at ({136}:1.6cm) {};

\draw[->, style=vector-arrow] (0,0) -- (Pi) node [pos=0.3,fill=white,scale=0.8] {{$f_i$}};
\draw[->, style=vector-arrow] (0,0) -- (Pj) node [pos=0.4,fill=white,scale=0.8] {{$f_j$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pk) node [midway,fill=white,scale=0.8] {{$f_k$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pl) node [midway,fill=white,scale=0.8] {{$f_l$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pm) node [midway,fill=white,scale=0.8] {{$f_m$}};

% \draw[style=att-edge] (Pi) -- (Pj) node [pos=1.2,fill=none,scale=0.7, above=0.5cm] {\textcolor{gray}{$c_{ij} = \langle f_i, f_j \rangle$}};
\draw[fill=gray, gray] (0,0) circle (.2ex);
\node[draw=none, gray, scale=0.4] (origin) at (-0.0, -0.1) {$(0, 0)$};
\draw[style=att-edge, line width = 1.4pt] (Pi) -- (Pj);
\draw[style=rep-edge, line width = 1.1pt, dashed] (Pi) to [bend left=30] (Pk);
\draw[style=rep-edge, line width = 1.1pt, dashed] (Pi) to [bend right=30] (Pl);
\draw[style=att-edge, line width = 1.4pt] (Pi) -- (Pm);
\draw[style=rep-edge, line width = 0.6pt, dashed] (Pj) to [bend left=30] (Pk);
\draw[style=rep-edge, line width = 0.95pt, dashed] (Pj) to [bend left=30] (Pl); 
\draw[style=rep-edge, line width = 0.2pt] (Pj) -- (Pm); 
\draw[style=att-edge, line width = 0.6pt] (Pk) -- (Pl); 
\draw[style=rep-edge, line width = 0.95pt, dashed] (Pk) to [bend left=30] (Pm); 
\draw[style=rep-edge, line width = 0.6pt, dashed] (Pl) to [bend left=30] (Pm); 

\begin{pgfonlayer}{background}

\draw[fill=blue!50,opacity=0.2,draw=blue]([yshift=0.1cm] Pi.north) to[closed,curve through={([yshift=0.1cm]Pi.north east) .. ([yshift=0.1cm]Pj.north) .. ([xshift=0.1cm]Pj.east) .. ([yshift=-0.1cm]Pj.south) .. ([yshift=-0.15cm]Pj.south west) .. ([yshift=-0.15cm]Pm.south east) .. ([yshift=-0.1cm]Pm.south) .. ([xshift=-0.1cm]Pm.west) .. ([yshift=0.1cm]Pm.north) .. ([yshift=0.1cm]Pi.north west)}]([yshift=0.1cm] Pi.north);

\draw[fill=blue!50,opacity=0.2,draw=blue]([yshift=0.1cm] Pk.north) to[closed,curve through={([yshift=0.1cm]Pl.north) .. ([xshift=-0.1cm]Pl.west) ([yshift=-0.1cm] Pl.south) .. ([yshift=-0.1cm]Pk.south)}]([xshift=0.1cm] Pk.east);

\end{pgfonlayer}
% \draw[style=att-edge] (Pi) -- (Pj) node [midway,fill=white,scale=0.8] {{$1.0$}};
% \draw[style=rep-edge] (Pi) -- (Pk) node [midway,fill=white,scale=0.8] {{$-1.7$}};
% \draw[style=rep-edge] (Pi) -- (Pl) node [midway,fill=white,scale=0.8] {{$-2.4$}};
% \draw[style=att-edge] (Pi) -- (Pm) node [midway,fill=white,scale=0.8] {{$1.0$}};
% \draw[style=att-edge] (Pj) -- (Pk) node [midway,fill=white,scale=0.8] {{$2.5$}};
% \draw[style=rep-edge] (Pj) -- (Pl) node [midway,fill=white,scale=0.8] {{$-1.6$}};
% \draw[style=att-edge] (Pj) -- (Pm) node [midway,fill=white,scale=0.8] {{$-1.5$}};

\end{tikzpicture}
\end{document}

==> figures/graph-matching.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{color}

\begin{document}
\begin{tikzpicture}[scale=1.2]
\definecolor{mycolor1}{HTML}{009900}
\definecolor{mycolor2}{HTML}{0066FF}
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3, -0.3) (2.3,-0.3) (2.6, 1.3) (-0.0,1.3)};

\node[draw,circle] (0_00) at (0,0) {a};
\node[draw,circle] (0_01) at (0.3,1) {d};
\node[draw,circle] (0_10) at (1,0) {b};
\node[draw,circle] (0_11) at (1.3,1) {e};
\node[draw,circle] (0_20) at (2,0) {c};
\node[draw,circle] (0_21) at (2.3,1) {f};

\draw (0_00) -- (0_01) node [inner sep=0pt, midway, xshift = -1pt, left, fill=mycolor1!30] {1};
\draw (0_10) -- (0_11) node [inner sep=0pt, midway, xshift=-1pt, left, fill=mycolor1!30] {2};
\draw (0_20) -- (0_21) node [inner sep=0pt, midway, midway, xshift=-1pt, left, fill=mycolor1!30] {3};
\draw (0_00) -- (0_10) node [midway, below, fill=mycolor1!30] {1};
\draw (0_10) -- (0_20) node [midway, below, fill=mycolor1!30] {2};
\draw (0_01) -- (0_11) node [midway, below, fill=mycolor1!30] {2};
\draw (0_11) -- (0_21) node [midway, below, fill=mycolor1!30] {1};

\draw[draw=mycolor2!30, fill=mycolor2!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3+0.5, -2-0.3) (0.5+2.3,-2-0.3) (0.5+2.6, -2+1.3) (0.5+-0.0,-2+1.3)};

\node[draw,rectangle] (1_00) at (0+0.5,-2) {$\pi(d)$};
\node[draw,rectangle] (1_01) at (0.3+0.5,-2+1) {$\pi(a)$};
\node[draw,rectangle] (1_10) at (1+0.5,-2) {$\pi(e)$};
\node[draw,rectangle] (1_11) at (1.3+0.5,-2+1) {$\pi(b)$};
\node[draw,rectangle] (1_20) at (2+0.5,-2) {$\pi(f)$};
\node[draw,rectangle] (1_21) at (2.3+0.5,-2+1) {$\pi(c)$};

\draw (1_00) -- (1_01) node [inner sep=0pt, midway, xshift=1pt, right, fill=mycolor2!30] {1};
\draw (1_10) -- (1_11) node [inner sep=0pt, midway, xshift=1pt, right, fill=mycolor2!30] {2};
\draw (1_20) -- (1_21) node [inner sep=0pt, midway, xshift=1pt, right, fill=mycolor2!30] {3};
\draw (1_00) -- (1_10) node [midway, below, fill=mycolor2!30] {2};
\draw (1_10) -- (1_20) node [midway, below, fill=mycolor2!30] {1};
\draw (1_01) -- (1_11) node [midway, below, fill=mycolor2!30] {1};
\draw (1_11) -- (1_21) node [midway, below, fill=mycolor2!30] {2};

\draw[->,red,thick] (0_00) -- (1_01);
\draw[->,red,thick] (0_01) -- (1_00);
\draw[->,red,thick] (0_10) -- (1_11);
\draw[->,red,thick] (0_11) -- (1_10);
\draw[->,red,thick] (0_20) -- (1_21);
\draw[->,red,thick] (0_21) -- (1_20);

\end{tikzpicture}
\end{document}


==> figures/grid-mrf.tex <==
\documentclass{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{math}
\usetikzlibrary{calc}
\definecolor{solColor}{rgb}{1,0.5,0}
\definecolor{otherColor}{gray}{0.7}

\begin{document}
\begin{tikzpicture}
%\foreach \i in {0,...,3} {
%	\draw [very thin, lightgray, dashed] (\i,0) -- (\i,3) node [below] at (\i,0) {};
%}
%\foreach \i in {1,...,3} {
%	\draw [very thin, lightgray, dashed] (1,\i) -- (3,\i) node [left] at (0,\i) {};
%}
\foreach \x in {0,...,2} {
	\foreach \y in {0,...,2} {
		\foreach \l in {0,...,2} {
			\tikzmath{\h = (\l-1)/5;}
			\node[circle,draw=black,ultra thin,fill=otherColor,scale=0.3] (\x-\y-\l) at (\x + \h + 0.5,\y + \h + 0.5) {}; 
		}
			\draw[black,rotate around={45:(\x + 0.5,\y + 0.5)}] (\x+ 0.5-0.40,\y+ 0.5-0.07) rectangle (\x+ 0.5+0.40,\y+0.5+0.07);
	}
}
\foreach \x in {0,...,2} {
	\tikzmath{\xn = \x+1;}
	\foreach \y in {0,...,2} {
		\tikzmath{\yn = \y+1;}
		\foreach \l in {0,...,2} {
			\tikzmath{\hpp = (\l-3)/5;}
			\tikzmath{\hp = (\l-2)/5;}
			\tikzmath{\h = (\l-1)/5;}
			\tikzmath{\hn = (\l)/5;}
			\tikzmath{\hnn = (\l+1)/5;}
			\ifnum \x < 2
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \h + 0.5,\y + \h + 0.5);
				\ifnum \l=0
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hn + 0.5,\y + \hn + 0.5);
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hnn + 0.5,\y + \hnn + 0.5);
				\fi
				\ifnum \l=1
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hp + 0.5,\y + \hp + 0.5);
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hn + 0.5,\y + \hn + 0.5);
				\fi
				\ifnum \l=2
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hp + 0.5,\y + \hp + 0.5);
					\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\xn + \hpp + 0.5,\y + \hpp + 0.5);
				\fi 
			\fi
			\ifnum \y < 2
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \h + 0.5,\yn + \h + 0.5);
				\ifnum \l=0
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hn + 0.5,\yn + \hn + 0.5);
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hnn + 0.5,\yn + \hnn + 0.5);
				\fi
				\ifnum \l=1
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hp + 0.5,\yn + \hp + 0.5);
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hn + 0.5,\yn + \hn + 0.5);
				\fi
				\ifnum \l=2
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hp + 0.5,\yn + \hp + 0.5);
				\draw [ultra thin, otherColor] (\x + \h + 0.5,\y + \h + 0.5) -- (\x + \hpp + 0.5,\yn + \hpp + 0.5);
				\fi 
			\fi
		}
	}
}
\tikzmath{\hd = (1)/5;}
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x1) at (0.5,0.5) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x2) at (1.5-\hd,0.5-\hd) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x3) at (2.5+\hd,0.5+\hd) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x4) at (0.5,1.5) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x5) at (1.5+\hd,1.5+\hd) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x6) at (2.5,1.5) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x7) at (0.5+\hd,2.5+\hd) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x8) at (1.5,2.5) {}; 
\node[circle,draw=black,ultra thin,fill=orange,scale=0.3] (x9) at (2.5+\hd,2.5+\hd) {}; 
\path [draw, orange] (x1) -- (x2) node[midway] (12) {};
\path [draw, orange] (x2) -- (x3) node[midway] (23) {};
\path [draw, orange] (x1) -- (x4) node[midway] (14) {};
\path [draw, orange] (x2) -- (x5) node[midway] (25) {};
\path [draw, orange] (x3) -- (x6) node[midway] (36) {};
\path [draw, orange] (x4) -- (x5) node[midway] (45) {};
\path [draw, orange] (x5) -- (x6) node[midway] (56) {};
\path [draw, orange] (x4) -- (x7) node[midway] (47) {};
\path [draw, orange] (x5) -- (x8) node[midway] (58) {};
\path [draw, orange] (x6) -- (x9) node[midway] (69) {};
\path [draw, orange] (x7) -- (x8) node[midway] (78) {};
\path [draw, orange] (x8) -- (x9) node[midway] (89) {};
%
\node[orange, left of=47, node distance = 6pt] (){};
\node[orange, left of=58, node distance = 6pt] (){};
\node[orange, left of=36, node distance = 6pt] (){};
\node[orange, below of=12, node distance = 6pt] (){};
\path [draw, solColor] (x1) -- (x2) node[midway] (12) {};
\node[solColor, below of=12, node distance = 12pt] (){\tiny \textcolor{black}{$\theta_{ab}(2, 1)$}};
\path [draw, solColor] (x2) -- (x3) node[midway] (23) {};
\node[solColor, below of=23, node distance = 14pt] (){\tiny \textcolor{black}{$\theta_{bc}(1, 3)$}};
\path [draw, solColor] (x7) -- (x8) node[midway] (78) {};
\node[solColor, above of=78, node distance = 10pt] (){\tiny \textcolor{black}{$\theta_{gh}(3, 2)$}};
%
\end{tikzpicture}
\end{document}


==> figures/lifted-disjoint-paths.tex <==
\documentclass[crop]{standalone}
\begin{document}

\begin{tikzpicture}
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum width=1ex]
\tikzstyle{active-base-edge}=[->,black,thick]
\tikzstyle{inactive-base-edge}=[->,black,thick,dashed]
\tikzstyle{active-lifted-edge}=[->,blue,thick]
\tikzstyle{inactive-lifted-edge}=[->,blue,thick,dashed]
\node[style=vertex] (s) at (0,0) {s};
\node[style=vertex] (lu) at (1,0.5) {};
\node[style=vertex] (mu) at (2,0.5) {};
\node[style=vertex] (ru) at (3,0.5) {};
\node[style=vertex] (ll) at (1,-0.5) {};
\node[style=vertex] (rl) at (3,-0.5) {};
\node[style=vertex] (t) at (4,0) {t};

\draw[style=active-base-edge] (s) -- (lu);
\draw[style=active-base-edge] (lu) -- (mu);
\draw[style=active-base-edge] (mu) -- (ru);
\draw[style=active-base-edge] (ru) -- (t);

\draw[style=active-base-edge] (s) -- (ll);
\draw[style=active-base-edge] (ll) -- (rl);
\draw[style=active-base-edge] (rl) -- (t);

\draw[style=inactive-base-edge] (lu) -- (rl);
\draw[style=inactive-base-edge] (lu) to [bend left=25] (ru);
\draw[style=inactive-base-edge] (ll) -- (mu);
\draw[style=inactive-base-edge] (ll) -- (ru);
\draw[style=inactive-base-edge] (mu) -- (rl);

\draw[style=active-lifted-edge] (lu) to [bend left=45] (ru);
\draw[style=active-lifted-edge] (ll) to [bend right=45] (rl);
\draw[style=inactive-lifted-edge] (ll) to [bend left=10] (ru);
\draw[style=inactive-lifted-edge] (lu) to [bend right=10] (rl);

\end{tikzpicture}

\end{document}


==> figures/lifted-multicut-1.tex <==
\documentclass[crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations}
\usepackage{xcolor}

\begin{document}
\definecolor{mycolor1}{HTML}{009900}
\tikzstyle{cut-edge}=[red,dashed,thick]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}
\begin{tikzpicture}[scale=1.5
    ,label/.style={%
   postaction={ decorate,
   decoration={ markings, mark=at position .4 with \node #1;}}}
    ]
% multicut
\draw[draw=mycolor1!30, line width=10pt] plot[smooth, tension=0.9] coordinates {(0,1) (0.5,1.5) (2.25,1.5) (2.5,0.5) (2,0)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(-0.15,0) (0,-0.15) (0.15,0) (0,0.15)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(1-0.15,0) (1+0,-0.15) (1+0.15,0) (1+0,0.15)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(1-0.15,1+0) (1+0,1-0.15) (1+0.15,1+0) (1+0,1+0.15)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(2-0.15,1+0) (2+0,1-0.15) (2+0.15,1+0) (2+0,1+0.15)};

\draw[style=cut-edge] (0, 0) -- (1, 0) node[midway,below] {-1.0};
\draw[style=cut-edge] (1, 0) -- (2, 0) node[midway,below] {-1.0};
\draw[style=cut-edge] (0, 1) -- (1, 1) node[midway,above] {-0.5};
\draw[style=cut-edge] (1, 1) -- (2, 1) node[midway,above] {-0.5};
\draw[style=cut-edge] (0, 0) -- (0, 1) node[midway,left] {-1.0};
\draw[style=cut-edge] (1, 0) -- (1, 1) node[midway,left] {-1.0};
\draw[style=cut-edge] (2, 0) -- (2, 1) node[midway,left] {-0.5};
\draw[label={[above]{$5$}}] plot[smooth,tension=0.9] coordinates {(0,1) (0.5,1.5) (2.25,1.5) (2.5,0.5) (2,0)};

\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (0, 1) {};
\node[style=vertex] at (1, 1) {};
\node[style=vertex] at (2, 1) {};
\end{tikzpicture}
\end{document}


==> figures/lifted-multicut-2.tex <==
\documentclass[crop]{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations}
\usepackage{xcolor}

\begin{document}
\definecolor{mycolor1}{HTML}{009900}
\tikzstyle{cut-edge}=[red,dashed,thick]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}
\begin{tikzpicture}[scale=1.5
    ,label/.style={%
   postaction={ decorate,
   decoration={ markings, mark=at position .4 with \node #1;}}}
    ]
% lifted multicut
\draw[draw=mycolor1!30, fill=mycolor1!30, line width=10pt] plot[smooth cycle, tension=0.9] coordinates {(0,1) (0.5,1.5) (2.25,1.5) (2.5,0.5) (1.9,-0.1) (1.82,0.8)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(-0.15,0) (0,-0.15) (0.15,0) (0,0.15)};
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.9] coordinates {(1-0.15,0) (1+0,-0.15) (1+0.15,0) (1+0,0.15)};

\draw[style=cut-edge] (0, 0) -- (1, 0) node[midway,below] {-1.0};
\draw[style=cut-edge] (1, 0) -- (2, 0) node[midway,below] {-1.0};
\draw (0, 1) -- (1, 1) node[midway,above] {-0.5};
\draw (1, 1) -- (2, 1) node[midway,above] {-0.5};
\draw[style=cut-edge] (0, 0) -- (0, 1) node[midway,left] {-1.0};
\draw[style=cut-edge] (1, 0) -- (1, 1) node[midway,left] {-1.0};
\draw (2, 0) -- (2, 1) node[midway,left] {-0.5};
\draw[label={[above]{$5$}}] plot[smooth,tension=0.9] coordinates {(0,1) (0.5,1.5) (2.25,1.5) (2.5,0.5) (2,0)};
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (0, 1) {};
\node[style=vertex] at (1, 1) {};
\node[style=vertex] at (2, 1) {};
\end{tikzpicture}
\end{document}



==> figures/multicut.tex <==
\documentclass[crop,tikz]{standalone}
\usetikzlibrary{decorations.pathmorphing}

\begin{document}
\definecolor{mycolor1}{HTML}{009900}
\tikzstyle{cut-edge}=[red,dashed,thick]
\tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum width=1ex]
\tikzset{every picture/.append style={baseline,scale=1.1}}
\begin{tikzpicture}[scale=1.5]
% component 0
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3, 2.3) (2.3, 2.3) (2.3, 0.7) (0.7, 0.7) (0.7, 1.7) (-0.3, 1.7)};
% component 1
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(-0.3, -0.3) (-0.3, 1.3) (0.3, 1.3) (0.3, 0.3) (1.3, 0.3) (1.3, -0.3)};
% component 2
\draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] coordinates
{(1.7, -0.3) (1.7, 0.3) (2.7, 0.3) (2.7, 2.3) (3.3, 2.3) (3.3, -0.3)};
% edges (not cut)
\draw (0, 0) -- (0, 1);
\draw (0, 0) -- (1, 0);
\draw (0, 2) -- (1, 2);
\draw (1, 1) -- (1, 2);
\draw (1, 1) -- (2, 1);
\draw (1, 2) -- (2, 2);
\draw (2, 1) -- (2, 2);
\draw (2, 0) -- (3, 0);
\draw (3, 0) -- (3, 1);
\draw (3, 1) -- (3, 2);
% cut
\draw[style=cut-edge] (0, 1) -- (0, 2);
\draw[style=cut-edge] (0, 1) -- (1, 1);
\draw[style=cut-edge] (1, 0) -- (1, 1);
\draw[style=cut-edge] (1, 0) -- (2, 0);
\draw[style=cut-edge] (2, 0) -- (2, 1);
\draw[style=cut-edge] (2, 1) -- (3, 1);
\draw[style=cut-edge] (2, 2) -- (3, 2);
% nodes, component 0
\node[style=vertex] at (0, 0) {};
\node[style=vertex] at (1, 0) {};
\node[style=vertex] at (0, 1) {};
% nodes, component 1
\node[style=vertex] at (0, 2) {};
\node[style=vertex] at (1, 1) {};
\node[style=vertex] at (1, 2) {};
\node[style=vertex] at (2, 1) {};
\node[style=vertex] at (2, 2) {};
% nodes, component 2
\node[style=vertex] at (2, 0) {};
\node[style=vertex] at (3, 0) {};
\node[style=vertex] at (3, 1) {};
\node[style=vertex] at (3, 2) {};
\end{tikzpicture}
\end{document}

